Braiding by Majorana Tracking and Long-Range CNOT Gates with Color Codes

Color-code quantum computation seamlessly combines Majorana-based hardware with topological error correction. Specifically, as Clifford gates are transversal in two-dimensional color codes, they enable the use of the Majoranas' nonabelian statistics for gate operations at the code level. Here, we discuss the implementation of color codes in arrays of Majorana nanowires that avoid branched networks such as T-junctions, thereby simplifying their realization. We show that, in such implementations, nonabelian statistics can be exploited without ever performing physical braiding operations. Physical braiding operations are replaced by Majorana tracking, an entirely software-based protocol which appropriately updates the Majoranas involved in the color-code stabilizer measurements. This approach minimizes the required hardware operations for single-qubit Clifford gates. For Clifford completeness, we combine color codes with surface codes, and use color-to-surface-code lattice surgery for long-range multi-target CNOT gates which have a time overhead that grows only logarithmically with the physical distance separating control and target qubits. With the addition of magic state distillation, our architecture describes a fault-tolerant universal quantum computer in systems such as networks of tetrons, hexons, or Majorana box qubits, but can also be applied to non-topological qubit platforms.

==> 2dcnot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dcnot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1316.69851639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36703872)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dcnot.pdf}}%
    \put(0.09374408,0.06776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dcnot.pdf}}%
    \put(0.819885,0.25748469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dcnot.pdf}}%
    \put(0.35423305,0.20441595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2dcnot.pdf}}%
    \put(0.81895409,0.20441595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
  \end{picture}%
\endgroup%


==> cnot1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnot1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.00250761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17689752)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnot1.pdf}}%
    \put(0.37411651,0.07353294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnot1.pdf}}%
    \put(0.48138482,0.07353282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnot1.pdf}}%
    \put(0.42585283,0.02237721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnot1.pdf}}%
    \put(0.02724342,0.16380401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$ CNOT by parity measurement}}}%
    \put(0.56403836,0.16380401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$ Nearest-neighbor CNOT}}}%
    \put(0.35009421,0.13058439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.58007608,0.13058439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.80458238,0.13058439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0.09947004,0.12593043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.1425461,0.12593043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.19264931,0.12593043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
  \end{picture}%
\endgroup%


==> cnot2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnot2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.94519665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66936433)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnot2.pdf}}%
    \put(0.02376022,0.55218084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnot2.pdf}}%
    \put(0.14095795,0.48909775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnot2.pdf}}%
    \put(0.34069725,0.4902612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnot2.pdf}}%
    \put(0.34507173,0.55218069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cnot2.pdf}}%
    \put(0.50509079,0.55218083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cnot2.pdf}}%
    \put(0.61635704,0.55218068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cnot2.pdf}}%
    \put(0.55896276,0.47886515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cnot2.pdf}}%
    \put(0.82575615,0.55218073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cnot2.pdf}}%
    \put(0.93059065,0.55218076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cnot2.pdf}}%
    \put(0.7163714,0.47886515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cnot2.pdf}}%
    \put(0.82264721,0.47886515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cnot2.pdf}}%
    \put(0.92691789,0.47886515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cnot2.pdf}}%
    \put(0.11732736,0.65570563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$ Long-range CNOT}}}%
    \put(0.65948427,0.65570563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $(b)$ Multi-target CNOT}}}%
    \put(0.0002953,0.61378749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.0002953,0.39306457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.0002953,0.16935898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0.48133619,0.61378749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.48133619,0.39306457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.48133619,0.16935898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
  \end{picture}%
\endgroup%


==> colorcodecnot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colorcodecnot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.366008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66251715)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colorcodecnot.pdf}}%
    \put(0.0607858,0.50889443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colorcodecnot.pdf}}%
    \put(0.86112703,0.50889441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colorcodecnot.pdf}}%
    \put(0.84052195,0.43342877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colorcodecnot.pdf}}%
    \put(0.29265493,0.34838399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{long color code ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colorcodecnot.pdf}}%
    \put(0.56699806,0.03996407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{codered}{$Z_L^{(1)},\ X_L^{(2)}$}}}}%
    \put(0.34377801,0.12852546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{codegreen}{$Z_L^{(2)},\ X_L^{(1)}$}}}}%
    \put(0.00017391,0.62648443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.00017391,0.20187339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
  \end{picture}%
\endgroup%


==> intro.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.12831929bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81467783)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro.pdf}}%
    \put(0.33801217,0.70710999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$-gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intro.pdf}}%
    \put(0.66936677,0.70710999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$-gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intro.pdf}}%
    \put(0.21977993,0.00451075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X/Z$-stabilizers}}}%
    \put(0.51784464,0.00451075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$-stabilizers}}}%
    \put(0.79454544,0.00451075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$-stabilizers}}}%
    \put(0.47117354,0.31810731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intro.pdf}}%
    \put(0.70140788,0.57469021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_L=\bigotimes \sigma_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intro.pdf}}%
    \put(0.04703868,0.00451075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intro.pdf}}%
    \put(-0.00329054,0.78455976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(-0.00329054,0.51612823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.50841314,0.51612823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intro.pdf}}%
    \put(0.16622002,0.65608292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_2$}}}}%
    \put(0.12392898,0.7291308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_1$}}}}%
    \put(0.20857436,0.72919704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_3$}}}}%
    \put(0.07985104,0.65727168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{intro.pdf}}%
    \put(0.25834033,0.65727175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{intro.pdf}}%
    \put(0.55645073,0.65608292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_2$}}}}%
    \put(0.51415969,0.7291308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_1$}}}}%
    \put(0.59880507,0.72919704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_3$}}}}%
    \put(0.47008173,0.65727168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{intro.pdf}}%
    \put(0.5630006,0.79852132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{intro.pdf}}%
    \put(0.88692927,0.65608292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_2$}}}}%
    \put(0.84463824,0.7291308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_1$}}}}%
    \put(0.92928362,0.72919704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\gamma_3$}}}}%
    \put(0.80056007,0.65727168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{intro.pdf}}%
    \put(0.8934788,0.79852132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{intro.pdf}}%
    \put(0.54951478,0.24025982){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Z_L=\bigotimes \sigma_z$}}}}%
    \put(0.05605404,0.33467887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05606301,0.29720697){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{$X_L=\bigotimes \sigma_x$}}}}%
    \put(0.01232568,0.36896017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01873423,0.34074918){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{$Z_L=\bigotimes \sigma_z$}}}}%
  \end{picture}%
\endgroup%


==> singlewire.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlewire.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.60749795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22247124)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{singlewire.pdf}}%
    \put(0.07882995,0.21037686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_z^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,1}\gamma_{j,2}$}}}}%
    \put(0.42053067,0.21037686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_x^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,2}\gamma_{j,3}$}}}}%
    \put(0.76446908,0.21037676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_y^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,1}\gamma_{j,3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{singlewire.pdf}}%
  \end{picture}%
\endgroup%


==> surfacecodetetron.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surfacecodetetron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.08931182bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.590351)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surfacecodetetron.pdf}}%
    \put(-0.00040337,0.44388921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\sigma_z^{\otimes 4}$:}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surfacecodetetron.pdf}}%
    \put(-0.00040337,0.12499263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\sigma_x^{\otimes 4}$:}}}%
  \end{picture}%
\endgroup%


==> tetrons.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetrons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.46799635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47903651)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetrons.pdf}}%
    \put(0.07592965,0.36245331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_1$}}}}%
    \put(0.07592965,0.32241315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_3$}}}}%
    \put(0.07592965,0.2814991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_a$}}}}%
    \put(0.23521644,0.36245331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_2$}}}}%
    \put(0.23521644,0.32241315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_4$}}}}%
    \put(0.23521644,0.2814991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\gamma_b$}}}}%
    \put(0.12793704,0.27931639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\gamma_a\gamma_b=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetrons.pdf}}%
    \put(0.06847275,0.4642286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{semiconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetrons.pdf}}%
    \put(0.06847275,0.44303649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{topological superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tetrons.pdf}}%
    \put(0.06847275,0.42184442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{superconductor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tetrons.pdf}}%
    \put(0.06847275,0.40065232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dot-mediated tunnel coupling}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tetrons.pdf}}%
    \put(0.08851247,0.19358628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_z^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,1}\gamma_{j,2}$}}}}%
    \put(0.41720597,0.19358628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_x^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,2}\gamma_{j,3}$}}}}%
    \put(0.74805212,0.1935862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_y^{\otimes 6} = \prod\limits_{j=1}^6 i\gamma_{j,1}\gamma_{j,3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tetrons.pdf}}%
    \put(0.00904351,0.36258922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.29688096,0.4615916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.8513887,0.44475216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(c)$}}}%
    \put(0.00884151,0.21082104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d)$}}}%
  \end{picture}%
\endgroup%


==> tetrontracking.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetrontracking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.15483375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70534314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetrontracking.pdf}}%
    \put(0.05404803,0.63997316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0.14221639,0.63997316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0.14221639,0.507721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0.02353958,0.507721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetrontracking.pdf}}%
    \put(0.04670066,0.2699175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0.14221639,0.2699175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0.14221639,0.08711636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0.02353958,0.08711636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_x$}}}%
    \put(0.18892478,0.18921156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(-0.00191367,0.18921156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetrontracking.pdf}}%
  \end{picture}%
\endgroup%

